Identifying Disinformation Websites Using Infrastructure Features

Platforms have struggled to keep pace with the spread of disinformation. Current responses like user reports, manual analysis, and third-party fact checking are slow and difficult to scale, and as a result, disinformation can spread unchecked for some time after being created. Automation is essential for enabling platforms to respond rapidly to disinformation. In this work, we explore a new direction for automated detection of disinformation websites: infrastructure features. Our hypothesis is that while disinformation websites may be perceptually similar to authentic news websites, there may also be significant non-perceptual differences in the domain registrations, TLS/SSL certificates, and web hosting configurations. Infrastructure features are particularly valuable for detecting disinformation websites because they are available before content goes live and reaches readers, enabling early detection. We demonstrate the feasibility of our approach on a large corpus of labeled website snapshots. We also present results from a preliminary real-time deployment, successfully discovering disinformation websites while highlighting unexplored challenges for automated disinformation detection.

==> figures/lifecycle.tex <==
\resizebox{\textwidth}{!}{
  \renewcommand{\baselinestretch}{1.5}

  \begin{tikzpicture}[shorten >=1pt,
      node distance=2.0in,
      %centered,
      very thick]
    \tikzstyle{every node}=[base]
    \node (start)       []                       {};
    \node (domain) [xshift=-0.75in, yshift=0.75in, below right of=start] {
      \makecell[c]{
        \textbf{\large Domain Registration}\\
        Domain Features\\
        \Fref{sec:registration}
    }};
    \node (certificate) [right of=domain] {
      \makecell[c]{
        \textbf{\large Certificate Issuance}\\
        Certificate Features\\
        \Fref{sec:tls}
    }};
    \node (hosting) [right of=certificate] {
      \makecell[c]{
        \textbf{\large Website Deployment}\\
        Hosting Features\\
        \Fref{sec:hosting}
    }};
    \node (content) [right of=hosting] {
      \makecell[c]{
        \textbf{\large Content Publication}\\
        Natural Language and\\
        Perceptual Features \\
    }};
    \node (distribution) [right of=content] {
      \makecell[c]{
        \textbf{\large Content Distribution}\\
        Social Media Activity and \\ Consumption Features \\
    }};
    \node (end) [yshift=-0.75in, above right of=distribution] {};

    \draw[->] (start) -- node[above=.15in] {\large\emph{Time}} (end);
    \draw[-] (domain) |- (end);
    \draw[-] (certificate) |- (end);
    \draw[-] (content) |- (end);
    \draw[-] (hosting) |- (end);
    \draw[-] (distribution) |- (end);

    % Ugly hack because calculating this on-demand based on the coordinate system does not work properly.
    \node (below-domain)    [below of=domain, yshift=1.5in] {};
    \node (below-hosting)   [below of=hosting, yshift=1.5in] {};
    \node (below-end)       [below of=end, yshift=0.845in] {};
    \node (below-content)   [below of=content, yshift=1.25in] {};
    \node (below-distribution)   [below of=distribution, yshift=1.25in] {};
    \node (below-end-prior) [below of=end, yshift=.585in] {};

    \draw[|->,dashed,gray] (node cs:name=below-domain,anchor=south) -- node[below=.1in,pos=.275] {\large Our Work} (node cs:name=below-end,anchor=south);
    \draw[|->,dashed,gray] (node cs:name=below-content,anchor=south) -- node[below=.1in] {\large Prior Work} (node cs:name=below-end-prior,anchor=south);
    %\draw[->] (content) +(-0.5,0.5) |-| node[] {Prior Work} (content) +(0.5,0.5);

  \end{tikzpicture}
}

